Agentic RDZ: Autonomous Zone Management with AI Agents and an FR3 Coexistence Use Case

Radio Dynamic Zones (RDZs) allow wireless experiments to operate outside conventional spectrum regulations while continuously guaranteeing protection for incumbent users. Existing RDZ prototypes automate this task procedurally, through handcrafted rules and predefined workflows, and become brittle when experiments encounter hardware impairments, user workflows and devices, or interference mechanisms not anticipated at design time. This paper introduces the agentic RDZ (A-RDZ), which, to the best of our knowledge, is the first RDZ realization in which agents use Large Language Models (LLMs) to perform spectrum management, experiment management, policy interpretation, and zone orchestration. Built on the GENESIS agentic framework, the architecture pairs autonomous reasoning with a deterministic policy gate and near-real-time (near-RT) reflexes, so that agents can improve outcomes but never weaken the zone's protection guarantee. We validate the A-RDZ on a hardware-in-the-loop Frequency Range 3 (FR3) (7.125-24.25 GHz) Open Radio Access Network (O-RAN) testbed in which a 5G New Radio (NR) experiment coexists with an emulated Fixed Satellite Service (FSS) earth-station incumbent. In an end-to-end use case, the monitoring agent detects an emission violation from live spectrum evidence, the orchestrator selects a mitigation that restores the interference budget while keeping the experiment running, and the action is applied and verified through the O-RAN control plane. We report the detection-to-mitigation latency decomposition and discuss the practical limits of agentic operation, including non-deterministic reasoning and decision-to-action translation.

==> fig_ardz_arch_3.tex <==
%% fig_ardz_arch.tex -- A-RDZ architecture figure
\begingroup
\footnotesize
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=3mm and 3mm,
	agent/.style={draw, rounded corners=1pt, fill=blue!8, align=center,
		minimum height=6.5mm, inner sep=2pt},
	orch/.style={draw, rounded corners=1pt, fill=blue!18, align=center,
		minimum height=7mm, inner sep=2.5pt, thick},
	kb/.style={draw, fill=yellow!15, align=center, minimum height=6.5mm,
		inner sep=2pt},
	det/.style={draw, fill=red!10, align=center, minimum height=6mm,
		inner sep=2pt},
	mgmt/.style={draw, rounded corners=1pt, fill=green!12, align=center,
		minimum height=6mm, inner sep=2pt},
	hw/.style={draw, fill=gray!12, align=center, minimum height=6mm,
		inner sep=2pt},
	lbl/.style={font=\footnotesize\itshape, gray!60!black},
	flow/.style={-{Stealth[length=1.6mm]}, semithick},
	evid/.style={-{Stealth[length=1.6mm]}, semithick, dashed},
	bidir/.style={{Stealth[length=1.6mm]}-{Stealth[length=1.6mm]}, semithick}
	]
	%% ---------------- Agent plane ----------------
	\node[orch] (orch) {Zone Orchestrator\\[-1pt]\scriptsize(decision engine)};
	\node[agent, below left=4mm and -9mm of orch] (sent)
	{Spectrum\\[-1pt]Sentinel};
	\node[agent, right=3mm of sent] (stew)
	{Experiment\\[-1pt]Steward};
	\node[agent, right=3mm of stew] (poli)
	{Policy\\[-1pt]Interpreter};
	\node[kb, right=5mm of orch, yshift=1mm] (kb)
	{Zone knowledge base\\[-1pt]\scriptsize occupants DB $\cdot$ blueprints\\[-2pt]\scriptsize episode traces};
	\draw[bidir] (sent.north) -- ++(0,2.2mm) -| ($(orch.south)+(-9mm,0)$);
	\draw[bidir] (stew.north) -- ++(0,2.2mm) -| (orch.south);
	\draw[bidir] (poli.north) -- ++(0,2.1mm) -| ($(orch.south)+(9mm,0)$);
	\draw[bidir] (orch) -- (kb);
	%% ---------------- Deterministic layer ----------------
	\node[det, below=5mm of stew, minimum width=34mm] (gate)
	{\textbf{Policy Gate} {\scriptsize(\textsc{Genesis} hooks)}\\[-1pt]\scriptsize hard limits: $I^{\max}_{\mathrm{FSS}}$, EIRP, grant, boundary};
	%% ---------------- Management layer ----------------
	\node[mgmt, below=5mm of gate, minimum width=34mm] (mctrl)
	{\textbf{Management\ \& Control}\\[-1pt]\scriptsize RIC/SMO $\cdot$ OAM $\cdot$ vendor API};
	\node[det, right=19mm of mctrl, minimum width=25mm] (reflex)
	{Reflex\\[-1pt]\scriptsize bounded-time backstop};
	\draw[flow] (stew) -- (gate)
	node[lbl, pos=0.7, right, xshift=0.5mm]{actuate};
	\draw[flow] (poli.south) -- ++(0,-2.9mm) -|
	node[lbl, pos=0.3, below=-1mm, xshift=-4mm]{grant} ($(gate.north east)+(-2mm,0)$);
	\draw[flow] (gate) -- node[lbl, right, xshift=0.5mm]{verified action} (mctrl);
	\draw[flow] (mctrl) --
	node[lbl, above, font=\scriptsize\itshape]{provision mask} (reflex);
	%% ---------------- Testbed plane ----------------
	\node[hw, below=7mm of mctrl, xshift=-12mm] (gnb)
	{Baseband\\[-1pt]\scriptsize L1--L3};
	\node[hw, right=2.5mm of gnb] (oru) {Radio\\[-1pt]unit};
	\node[hw, right=2.5mm of oru] (pirad)
	{RF\\[-1pt]front-end};
	\node[hw, right=2.5mm of pirad] (fss)
	{Protected incumbent\\[-1pt]\scriptsize + sensing node};
	\draw[flow] (gnb) -- (oru);
	\draw[flow] (oru) -- (pirad);
	\draw[flow] (pirad) -- (fss);
	
	%% management to testbed -- the single substitution point
	\draw[flow] (mctrl.south -| gnb.north) --
	node[lbl, pos=0.5, left, xshift=-0.5mm]{control $\cdot$ lifecycle} (gnb.north);
	\draw[flow] ($(mctrl.south)+(9mm,0)$) -- ++(0,-5.4mm) -|
	node[lbl, pos=0.25, above=-0.6mm]{RF control} (pirad.north);
	\coordinate (t0) at ($(reflex.south)+(0,-2.2mm)$);
	\coordinate (t2) at ($(gnb.north east)+(-1.5mm,0)$);
	\draw[flow] (reflex.south) -- (t0) --
	node[lbl, pos=0.38, above]{enforce mask} (t0 -| t2) -- (t2);
	%% sensing evidence path back up (routed around the right margin)
	\coordinate (rm) at ($(reflex.east)+(4mm,0)$);
	\draw[evid] (fss.east) -- (rm |- fss.east) |-
	($(sent.south)+(0,-2.2mm)$) -| (sent.south);
	\node[lbl, align=left, anchor=west, xshift=8mm, above=0.1mm] at (fss.east) {sensing\\[-2pt]evidence};
	%% branch of the same sensing feed into the reflex path (agent-independent)
	\coordinate (rj) at (rm |- reflex.east);
	\fill (rj) circle (0.6mm);
	\draw[evid] (rj) -- (reflex.east);
	%% plane labels
	\coordinate (lm) at ($(mctrl.west)+(-8mm,0)$);
	\node[lbl, anchor=east] at (lm |- sent.west) {agents};
	\node[lbl, anchor=east] at (lm |- gate.west) {guard};
	\node[lbl, anchor=east] at (lm |- mctrl.west) {management};
	\node[lbl, anchor=east] at (lm |- gnb.west) {substrate};
\end{tikzpicture}
\endgroup

==> fig_budget_trace.tex <==
%%=========================================================================
\begingroup
\footnotesize
\begin{tikzpicture}
	\begin{axis}[
		width=0.98\linewidth, height=4.6cm,
		xlabel={Time [s]}, ylabel={Margin to budget [dB]},
		xmin=0, xmax=79.69, ymin=-10.29, ymax=10.0,
		ymajorgrids, grid style={gray!25},
		tick label style={font=\scriptsize},
		label style={font=\scriptsize},
		ylabel near ticks, xlabel near ticks,
		xtick pos=left, ytick pos=left,
		legend style={font=\scriptsize, at={(0.98,0.12)}, anchor=south east, align = left,
			draw=gray!50, fill=white, fill opacity=0.85, text opacity=1},
		clip=false,
		]
		%% Violation region shading (I/Imax > 1, i.e. margin < 0 dB)
		\fill[red!8] (axis cs:0,-10.29) rectangle (axis cs:79.69,0);
		\draw[black, thick] (axis cs:0,0) -- (axis cs:79.69,0)
		node[pos=0.05, below right, font=\scriptsize, black]
		{$I^{\max}_{\rm FSS}$ (I/N $\le$ -10\,dB, ITU-R S.1432)};
		
		%% ---- A-RDZ trace: masked, experiment continues (real data) ----
		\addplot+[blue!50!black, thick, mark=none] coordinates {
			(0.0000,3.892) (5.0000,3.892) (5.0000,-8.294) (61.5830,-8.294) (61.5830,3.048) (79.6890,3.048)
		};
		\addlegendentry{A-RDZ: masked, exp. continues (cost 0.24)}
		
		%% ---- baseline: procedural shutdown, zero utility ----
		\addplot+[black, dashed, thick, mark=none] coordinates {
			(0.0000,3.892) (5.0000,3.892) (5.0000,-8.294) (5.0001,-8.294) (5.0001,6.000) (79.6890,6.000)
		};
		\addlegendentry{baseline: shutdown (cost 1.00)}
		
		%% ---- Event annotations (real timestamps) ----
		\draw[gray!60] (axis cs:5.000,0) -- (axis cs:5.000,9.0);
		\node[font=\scriptsize, anchor=south, align=center] at (axis cs:5.000,10) {drift\\[-2pt](full buffer)};
		\draw[gray!60] (axis cs:21.660,0) -- (axis cs:21.660,9.0);
		\node[font=\scriptsize, anchor=south, align=center] at (axis cs:21.660,10) {detect};
		\draw[gray!60] (axis cs:61.583,0) -- (axis cs:61.583,9.0);
		\node[font=\scriptsize, anchor=south, align=center] at (axis cs:61.583,10) {mask\\[-2pt]applied};
		\draw[gray!60] (axis cs:74.689,0) -- (axis cs:74.689,9.0);
		\node[font=\scriptsize, anchor=south, align=center] at (axis cs:74.689,10) {verified};
	\end{axis}
\end{tikzpicture}
\endgroup
%%=========================================================================

==> fig_latency.tex <==
%%=========================================================================
	\begingroup
	\footnotesize
	\begin{tikzpicture}
		\begin{axis}[
			width=0.98\linewidth, height=4.4cm,
			ymode=log, ymin=5.01187e-05, ymax=199.526,
			ylabel={Latency [s]},
			ylabel near ticks,
			xmin=0.4, xmax=5.6,
			xtick={1,2,3,4,5},
			xticklabels={Detect, Decide, Actuate, Verify, {Reflex compute\\(no agent)}},
			xticklabel style={align=center, font=\scriptsize},
			boxplot/draw direction=y,
			boxplot={box extend=0.42},
			ymajorgrids, grid style={gray!25},
			tick label style={font=\scriptsize},
			label style={font=\scriptsize},
			clip=false,
			]
			%% --- Detect: spectrum-sentinel dispatch (phase=drift) (N=11) ---
			\addplot[fill=blue!12, draw=blue!60!black, solid, boxplot prepared={
				lower whisker=15.479000, lower quartile=16.222000, median=17.876000,
				upper quartile=23.397000, upper whisker=40.052000}] coordinates {};
			%% --- Decide: policy-interpreter dispatch (mitigation selection) (N=11) ---
			\addplot[fill=blue!12, draw=blue!60!black, solid, boxplot prepared={
				lower whisker=17.575500, lower quartile=18.534000, median=19.637000,
				upper quartile=23.993500, upper whisker=36.845000}] coordinates {};
			%% --- Actuate: testbed-coexran dispatch, gated by rdz_gate.py (N=11) ---
			\addplot[fill=blue!12, draw=blue!60!black, solid, boxplot prepared={
				lower whisker=17.488500, lower quartile=19.084000, median=20.798000,
				upper quartile=38.486000, upper whisker=56.979500}] coordinates {};
			%% --- Verify: spectrum-sentinel dispatch (phase=post) (N=11) ---
			\addplot[fill=blue!12, draw=blue!60!black, solid, boxplot prepared={
				lower whisker=13.212500, lower quartile=13.678000, median=14.990000,
				upper quartile=15.929000, upper whisker=22.171000}] coordinates {};
			%% --- Reflex: rdz_reflex.py, deterministic, no agent dispatch (N=11) ---
			\addplot[fill=red!12, draw=red!60!black, solid, boxplot prepared={
				lower whisker=0.000130, lower quartile=0.000133, median=0.000140,
				upper quartile=0.000149, upper whisker=0.000161}] coordinates {};
			\draw[dashed, gray!70!black]
			(axis cs:0.4,0.1) -- (axis cs:5.6,0.1)
			node[pos=0.02, below, font=\scriptsize, gray!70!black, anchor=north west]
			{control interval ($\Delta t$=100\,ms)};
			\draw[dashed, red!60!black]
			(axis cs:0.4,0.2) -- (axis cs:5.6,0.2)
			node[pos=0.02, above, font=\scriptsize, red!60!black, anchor=south west]
			{reflex deadline (200\,ms)};
		\end{axis}
	\end{tikzpicture}
	\endgroup


==> fig_testbed_2.tex <==
% fig_testbed.tex -- FR3 O-RAN conducted testbed and A-RDZ exposure (v2)

\begin{tikzpicture}[
	font=\footnotesize,
	>=Stealth,
	base/.style   = {draw, rounded corners=2pt, align=center, inner sep=3pt,
		minimum height=9mm, fill=white, line width=0.4pt},
	host/.style   = {base, fill=blue!6,   draw=blue!45!black},
	rfblk/.style  = {base, fill=black!4,  draw=black!55},
	piradio/.style= {base, fill=yellow!18, draw=black!55},
	meas/.style   = {base, fill=teal!8,   draw=teal!55!black, minimum height=7mm},
	virt/.style   = {meas, densely dashed},
	plane/.style  = {base, fill=violet!6, draw=violet!55!black, minimum height=7mm},
	note/.style   = {font=\scriptsize, align=center, inner sep=1.5pt},
	slbl/.style   = {font=\scriptsize, fill=white, inner sep=1.5pt},
	sig/.style    = {<->, thick, black!70},
	tap/.style    = {->, densely dashed, teal!55!black, thick},
	ev/.style     = {->, teal!55!black, thick},
	ctrl/.style   = {->, violet!60!black, thick},
	]
	
	%% ============ management plane (top) ============
	\node[plane, minimum width=17.35cm] (mgmt) at (8.775,1.6)
	{\textbf{A-RDZ management plane}\;\;
		Zone Orchestrator $\cdot$ Spectrum Sentinel $\cdot$ Experiment Steward $\cdot$
		Policy Interpreter \;$\big|$\; \textbf{policy gate}};
	
	%% ============ signal chain (middle row) ============
	\node[host,  minimum width=2.6cm] (gnb)    at (1.40,0)
	{\textbf{gNB host}\\[-1pt]{\scriptsize OAI \texttt{nr-softmodem}, 7.2x}\\[-1pt]
		{\scriptsize near-RT RIC $+$ reflex xApp}};
	
	\node[rfblk, minimum width=1.4cm] (oru)    at (4.15,0)  {Foxconn\\[-1pt]O-RU};
	
	\node[rfblk, minimum width=1.6cm] (chainA) at (6.20,0)
	{IF chain\\[-1pt]{\scriptsize att.\,/\,filt.\,/\,tap}};
	
	\node[piradio, minimum width=1.8cm] (pr1)    at (8.55,0)
	{Pi-Radio\\[-1pt]{\scriptsize IF $\to$ FR3}};
	
	\node[piradio, minimum width=1.8cm] (pr2)    at (11.55,0)
	{Pi-Radio\\[-1pt]{\scriptsize FR3 $\to$ IF}};
	
	\node[rfblk, minimum width=1.6cm] (chainB) at (13.90,0)
	{IF chain\\[-1pt]{\scriptsize att.\,/\,filt.\,/\,tap}};
	
	\node[host,  minimum width=2.4cm] (ue)     at (16.65,0)
	{\textbf{UE}: USRP B210\\[-1pt]{\scriptsize OAI \texttt{nr-uesoftmodem}}};
	
	%% ============ core + sensing (bottom row) ============
	\node[host, fill=black!4, draw=black!55, minimum width=2.6cm, minimum height=7mm]
	(core) at (1.40,-1.4) {Open5GS core};
	
	\node[meas, minimum width=3.0cm] (ff) at (8.45,-1.4)
	{FieldFox N9953B\\[-1pt]{\scriptsize calibrated monitor}};
	
	\node[virt, minimum width=3.4cm] (victim) at (14.00,-1.4)
	{virtual FSS victim\\[-1pt]{\scriptsize S.1428 pattern $\cdot$ S.1432 $I/N$}};
	
	%% ============ signal path ============
	\draw[sig] (gnb) -- (oru);
	\node[note, black!70] (fhlbl) at (3.30,-0.80) {xRAN FH\\[-2pt]VLAN C/U};
	\draw[black!45, line width=0.3pt] (fhlbl.north) -- (3.125,-0.15);
	\draw[sig] (oru) -- (chainA);
	\draw[sig] (chainA) -- node[slbl, above=1.5pt]{IF} (pr1);
	\draw[sig] (pr2) -- node[slbl, above=1.5pt]{IF} (chainB);
	\draw[sig] (chainB) -- (ue);
	\draw[<->, thick, black!45] (gnb) -- node[slbl, right=1mm]{N2/N3} (core);
	
	%% Vivaldi Tx/Rx antennas + short OTA FR3 hop
	\coordinate (a1) at ($(pr1.east)+(0.24,0)$);
	\coordinate (a2) at ($(pr2.west)-(0.24,0)$);
	\draw[black!70, thick] (pr1.east) -- (a1)
	($(a1)+(0.24,0.20)$) -- (a1) -- ($(a1)+(0.24,-0.20)$);
	\draw[black!70, thick] (pr2.west) -- (a2)
	($(a2)-(0.24,-0.20)$) -- (a2) -- ($(a2)-(0.24,0.20)$);
	\node[note] at (10.0,0.65) {FR3 OTA $\cdot$ Vivaldi Tx/Rx};
	
	%% ============ measurement taps and evidence ============
	\draw[tap] (chainA.south) |- node[slbl, pos=0.62, below]{IF tap} (ff.west);
	\draw[tap] (chainB.south) -- ++(0,-0.35) -| node[slbl, pos=0.28, above]{IF tap}
	($(ff.north)+(0.75,0)$);
	\draw[ev]  (ff.east) -- node[slbl, above=1.5pt]{calibrated $I$ estimate} (victim.west);
	
	%% ============ management-plane hooks ============
	\draw[ctrl] (mgmt.south -| gnb) -- node[slbl, right=3pt, align=left, pos=0.55]
	{E2 KPM / ctrl\\[-1pt]lifecycle tools} (gnb.north);
	\draw[ev] (victim.east) -- (18.450,-1.4) -- (18.450,1.6) -- (mgmt.east);
	\node[note, teal!55!black, anchor=south] at (16.70,-1.4)
	{calibrated PSD\\[-2pt]evidence};
	
\end{tikzpicture}
